Complexity of Simple Folding of Mixed Orthogonal Crease Patterns

Continuing results from JCDCGGG 2016 and 2017, we solve several new cases of the simple foldability problem -- deciding which crease patterns can be folded flat by a sequence of (some model of) simple folds. We give new efficient algorithms for mixed crease patterns, where some creases are assigned mountain/valley while others are unassigned, for all 1D cases and for 2D rectangular paper with orthogonal one-layer simple folds. By contrast, we show strong NP-completeness for mixed orthogonal crease patterns on 2D rectangular paper with some-layers simple folds, complementing a previous result for all-layers simple folds. We also prove strong NP-completeness for finite simple folds (no matter the number of layers) of unassigned orthogonal crease patterns on arbitrary paper, complementing a previous result for assigned crease patterns, and contrasting with a previous positive result for infinite all-layers simple folds. In total, we obtain a characterization of polynomial vs. NP-hard for all cases -- finite/infinite one/some/all-layers simple folds of assigned/unassigned/mixed orthogonal crease patterns on 1D/rectangular/arbitrary paper -- except the unsolved case of infinite all-layers simple folds of assigned orthogonal crease patterns on arbitrary paper.

==> figures/old-orthogonal.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.59418945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.95869757)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/old-orthogonal.pdf}}%
    \put(0.56876459,1.94858916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.40300436,1.19485643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.40287165,0.71222856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.56870628,0.69730317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.69891274,0.48204541){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.05634449,0.7817361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty-2t\frac{n}{3}$}}}%
    \put(-0.00057099,0.44971029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.92152021,1.70630614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2t(\frac{n}{3}-1)$}}}%
    \put(0.19163206,0.98870771){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.25224796,0.98870771){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.30663262,0.95321713){\color[rgb]{0,0,0}\rotatebox{77.74122822}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.19162036,0.83800819){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.19115122,1.27478921){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.25176712,1.27478921){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.19152656,0.49091116){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.25214246,0.49091116){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.85672633,0.49034811){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.85683273,0.83725352){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.85659285,0.98784153){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.85685818,1.27420695){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.76059066,1.73537852){\color[rgb]{0,0,0}\rotatebox{-48.64742745}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.52338455,0.83749309){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(0.5236004,0.98822429){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\ldots$}}}}%
    \put(-0.00057099,1.10353627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.08241685,1.05115652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+t\frac{n}{3}$}}}%
    \put(0.10862888,0.38696704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2t\frac{n}{3}$}}}%
    \put(0.35635655,0.00144401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{5}{3}n+1$}}}%
    \put(0.61608539,0.00144401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{5}{3}n+1$}}}%
    \put(0.21606035,0.03756123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.21606035,1.32525692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.80834496,0.19941478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.73169652,0.3809747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.66211013,0.47627628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.58514445,0.16522877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2t$}}}%
    \put(0.58514445,0.33826886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2t$}}}%
    \put(0.58514445,0.60366773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2t$}}}%
    \put(0.4535473,0.65165444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.92152021,0.9399927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\infty$}}}%
    \put(0.58711934,1.85564896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2t$}}}%
    \put(0.58711934,1.57094068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2t$}}}%
    \put(0.58711934,1.38477666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2t$}}}%
    \put(0.40178992,1.57312437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty-n+t\frac{n}{3}$}}}%
    \put(0.73592895,1.78873648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.81324709,1.69479979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.84214752,1.51313971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.7462041,1.88363594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2(\frac{n}{3}-1)$}}}%
    \put(0.28948213,1.25024058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+2$}}}%
    \put(0.43757007,1.25024058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\frac{n}{3}$}}}%
    \put(0.59893721,1.25024058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+7$}}}%
    \put(0.39764472,1.15722107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.39764472,1.09754353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.39764472,1.0367399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.39764472,0.88614121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n$}}}%
  \end{picture}%
\endgroup%

